Information Set Decoding for Lee-Metric Codes using Restricted Balls

The Lee metric syndrome decoding problem is an NP-hard problem and several generic decoders have been proposed. The observation that such decoders come with a larger cost than their Hamming metric counterparts make the Lee metric a promising alternative for classical code-based cryptography. Unlike in the Hamming metric, an error vector that is chosen uniform at random of a given Lee weight is expected to have only few entries with large Lee weight. Using this expected distribution of entries, we are able to drastically decrease the cost of generic decoders in the Lee metric, by reducing the original problem to a smaller instance, whose solution lives in restricted balls.

==> arxiv_distribution_plots.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{axis}[
	width=18cm,
	height=15cm,
	legend pos=north east,
	grid=both,
	grid style={dotted,gray!50},
	xmin=-23,
	xmax=23,
	ymin=0,
	ymax=0.2,
	ylabel={Probability},
	xlabel={Elements of $\mathbb{Z}/47\mathbb{Z}$},
	y label style={at={(0.0,0.5)}},
	legend cell align=left,
	legend style={font=\footnotesize},
	]
	
	\addplot[blue!70!cyan,solid,mark=o,mark options={solid}] table[x=n,y=prob] {./dists_q47_delta3.0.txt};\addlegendentry{$T = 3$}
	\addplot[olive!70!green,solid,mark=+,mark options={solid}] table[x=n,y=prob] {./dists_q47_delta8.0.txt};\addlegendentry{$T = 8$}
	\addplot[orange!70!yellow,solid,mark=diamond,mark options={solid}] table[x=n,y=prob] {./dists_q47_delta11.7447.txt};\addlegendentry{$T = \frac{(p^s)^2-1}{4p^s} \approx 11.7447$}
	\addplot[violet!70!black,solid,mark=star,mark options={solid}] table[x=n,y=prob] {./dists_q47_delta16.0.txt};\addlegendentry{$T = 16$}


	\end{axis}
\end{tikzpicture}


